SERM: Self-Evolving Relevance Model with Agent-Driven Learning from Massive Query Streams

Due to the dynamically evolving nature of real-world query streams, relevance models struggle to generalize to practical search scenarios. A sophisticated solution is self-evolution techniques. However, in large-scale industrial settings with massive query streams, this technique faces two challenges: (1) informative samples are often sparse and difficult to identify, and (2) pseudo-labels generated by the current model could be unreliable. To address these challenges, in this work, we propose a Self-Evolving Relevance Model approach (SERM), which comprises two complementary multi-agent modules: a multi-agent sample miner, designed to detect distributional shifts and identify informative training samples, and a multi-agent relevance annotator, which provides reliable labels through a two-level agreement framework. We evaluate SERM in a large-scale industrial setting, which serves billions of user requests daily. Experimental results demonstrate that SERM can achieve significant performance gains through iterative self-evolution, as validated by extensive offline multilingual evaluations and online testing.

==> images/SBS_Manual_Evaluation.tex <==
\definecolor{red}{RGB}{197,224,180} %actually green
\definecolor{blue}{RGB}{157,195,230}

\begin{tikzpicture}
  \scriptsize{
  \begin{axis}[
    at={(-2.5em,0)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.58,0.65)}, anchor=south west},
    legend cell align={right},
    ybar,
    enlarge x limits=0.2,
    xtick align=inside,
    height=.27\textwidth,
    width=.50\textwidth,
    bar width=2.em,
    xlabel={Language Family},
    xlabel style={scale=1.2, yshift=-0.5em},
    ylabel={$\Delta_{\mathrm{SBS}}$ (\%)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2}, {3}},
    xtick=data,
    ymin=1.5,
    ymax=9.5,
    ytick={1,2,...,8,9},
    % yticklabels={1,2,3,4,5,6,7,8,9},
    nodes near coords align={vertical},
    xticklabels={Germanic,Romance,Minor Language},
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },
    enlarge x limits=0.2,
    ylabel style={yshift=-2em,align=center},
    xlabel style={yshift=0.8em,align=center},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/fixed,
    /pgf/number format/precision=1,rotate=0,scale=1.1},
    legend style={yshift=0.2em,xshift=2.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.2, legend columns=1},
    nodes near coords,
    nodes near coords style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=1}
    ]
    \addplot[fill=red, draw=black, area legend] coordinates {({1},2.4) ({2},4.7) ({3},2.6) };
    \addlegendentry{\scalebox{1.2}{Random}}
    \addplot[fill=blue, draw=black, area legend] coordinates {({1},3.8) ({2},7.7) ({3},5.5) };
    \addlegendentry{\scalebox{1.2}{Longtail}}

  \end{axis}
  }
  
\end{tikzpicture}

==> images/data_dist.tex <==

\definecolor{red}{RGB}{197,224,180} %actually green
\definecolor{blue}{RGB}{157,195,230}


\begin{tikzpicture}[font=\scriptsize]
  % 第一个柱状图（左侧：Dataset Length Distribution）
  \begin{axis}[
    at={(-2.5em,0)},          % 左侧图初始位置
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.58,0.65)}, anchor=south west},
    legend cell align={right},
    ybar,
    enlarge x limits=0.2,
    xtick align=inside,
    height=.28\textwidth,
    width=.25\textwidth,      % 宽度适配并排布局
    bar width=1.em,
    xlabel={Length Range},    % 替换x轴标签为长度范围
    xlabel style={scale=1.2,yshift=-0.9em, align=center},
    ylabel={Frequency (\%)},  % 替换y轴标签为频率
    ylabel style={scale=1.2, yshift=-0.5em, align=center},
    symbolic x coords={{1}, {2}, {3}, {4}}, % 4个刻度（对应4个长度区间）
    xtick=data,
    ymin=0,                   % 频率从0开始
    ymax=61,                  % 适配数据集长度的最大值52.4
    ytick={0,10,20,30,40,50,60}, % 调整y轴刻度
    nodes near coords align={vertical},
    % x轴刻度标签：数据集长度区间
    xticklabels={{[0,50]}, {(50,100]}, {(100,200]}, {(200,1000]}},
    x tick label style={
         anchor=center,
         scale=1.0,           % 缩小刻度文字避免重叠
         yshift=-1.2em,
         rotate=45
     },
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=1,
      rotate=0,
      scale=1.1
    },
    legend style={
      yshift=0.2em,
      xshift=2.5em,
      font={\tiny},
      cells={anchor=west},
      fill opacity=0.8, 
      scale=0.2, 
      legend columns=1
    },
    nodes near coords,
    nodes near coords style={
      font=\scriptsize, 
      /pgf/number format/fixed, 
      /pgf/number format/precision=1
    },
    title={Pre-Training},   % 子图标题
    title style={scale=1.1, yshift=-0.3em}
  ]
  % 左侧图数据：数据集长度分布
  \addplot[fill=red, draw=black, area legend] coordinates {
    (1,0.39)
    (2,43.6)
    (3,52.4)
    (4,3.6)
  };
  \end{axis}

  % 第二个柱状图（右侧：Query Length Distribution）
  \begin{axis}[
    at={(0.18\textwidth,0)},   % 右侧图位置（调整偏移适配宽度）
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.58,0.65)}, anchor=south west},
    legend cell align={right},
    ybar,
    enlarge x limits=0.2,
    xtick align=inside,
    height=.28\textwidth,
    width=.25\textwidth,      
    bar width=1.em,
    xlabel={Length Range},    % 替换x轴标签
    xlabel style={scale=1.2, yshift=-0.9em, align=center},
    ylabel={Frequency (\%)},  % 替换y轴标签
    ylabel style={scale=1.2, yshift=-0.5em, align=center},
    symbolic x coords={{1}, {2}, {3}, {4}}, % 4个刻度
    xtick=data,
    ymin=0,                   % 频率从0开始
    ymax=95,                  % 适配查询长度的最大值82.4
    ytick={0,20,40,60,80},    % 调整y轴刻度
    nodes near coords align={vertical},
    % x轴刻度标签：查询长度区间
    xticklabels={{[0,10]}, {(10,20]}, {(20,30]}, {(30,1000]}},
    x tick label style={
         anchor=center,
         scale=1.0,           % 缩小刻度文字
         yshift=-1.2em,
         rotate=45
     },
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=1,
      rotate=0,
      scale=1.1
    },
    legend style={
      yshift=0.2em,
      xshift=2.5em,
      font={\tiny},
      cells={anchor=west},
      fill opacity=0.8, 
      scale=0.2, 
      legend columns=1
    },
    nodes near coords,
    nodes near coords style={
      font=\scriptsize, 
      /pgf/number format/fixed, 
      /pgf/number format/precision=2 % 保留2位小数（适配0.01）
    },
    title={SFT},     % 子图标题
    title style={scale=1.1, yshift=-0.3em}
  ]
  % 右侧图数据：查询长度分布
  \addplot[fill=blue, draw=black, area legend] coordinates {
    (1,82.4)
    (2,17.4)
    (3,0.2)
    (4,0.01)
  };
  \end{axis}
\end{tikzpicture}

==> images/prompt_llm_labeling.tex <==
\begin{tcolorbox}[
colback=white, 
left=4mm,
right=3mm,
bottom=0mm,
colframe=black!60,
colback=black!1,
title=\phantom{Some Title}
]
Assume three experts are conducting document relevance judgment; please judge the relevance between the query and the documents. \vspace{2mm}\\
\textcolor{blue}{\textit{\textbf{[Query and document Information]}}} \\
User query: 
\textcolor{orange}{\{query\}}\\
Document title:
\textcolor{orange}{\{title\}}\\
Document hashtag:
\textcolor{orange}{\{hashtag\}}\\
Document summary:
\textcolor{orange}{\{summary\}}
\vspace{2mm}
\\
\textcolor{blue}{\textit{\textbf{[Contextual Information]}}} \\
In the online search system, we have the following contextual information: \\
- Document click-through rate (CTR):
\textcolor{orange}{\{ctr\}} --- The click-through rate represents the ratio of users who click on the document after viewing it. A higher CTR indicates greater user interest and engagement with the document. \\
- Document average dwelling time: 
\textcolor{orange}{\{dwell\_time\}} --- The average dwell time measures the time a user spends on a document after clicking on it. A longer dwell time suggests that the user found the document more relevant and engaging. \\
- Click model score (0-1):
\textcolor{orange}{\{cm\_score\}} --- The click model score estimates the likelihood of a user clicking on a document based on factors such as relevance and user behavior. A higher score indicates a stronger likelihood of the document being clicked.
\\
- Relevance score (0-1):
\textcolor{orange}{\{model\_score\}} --- The relevance score is an estimated measure of how well the document satisfies the user’s query via a trained relevance model. A higher relevance score indicates a closer match to the query intent.
\\
- Model disagreement (0-3):
\textcolor{orange}{\{disagreement\_score\}} --- The model disagreement refers to internal conflicts within the model, where a larger value indicates greater inconsistency in the model’s predictions.
\\
- Model uncertainty (0-1): \textcolor{orange}{\{uncertainty\}} --- The model uncertainty measures the confidence of the model in its predictions. A higher value indicates greater uncertainty.
\vspace{2mm} \\ 
\textcolor{blue}{\textit{\textbf{[Task Definition] }}} \\
Each expert's task is to generate the relevance score in JSON format. Experts may hold different opinions based on their individual judgments. The JSON object must contain the following keys:\\
- Rationale: a string, reasoning steps on how to generate the relevance score.\\
- Score: a score ranging from 0 to 3 by the following *Relevance Definition*.
\vspace{2mm}
\\
\textcolor{blue}{\textit{\textbf{[Relevance Definition]}}} \\
- 0: Indicates useless, meaning the doc is worthless to the user.\\
- 1: Indicates low value, meaning the doc only has a little value and can only satisfy the user's need to a small extent.\\
- 2: Indicates pass, meaning the doc has at least some reference value, partially meeting user needs.\\
- 3: Indicates quite perfect, meaning that the doc satisfies the user's needs very well.
\vspace{2mm} 
\\
\textcolor{blue}{\textit{\textbf{[Format Definition]}}} \\
- Your output must always be a list of JSON objects only. The length of the list is equal to the number of experts.\\
- Do not use code block markers. Do not explain yourself or output anything else.
\end{tcolorbox}

==> images/prompt_training_generative_model.tex <==
\begin{tcolorbox}[
colback=white, 
left=4mm,
right=3mm,
bottom=0mm,
colframe=black!60,
colback=black!1,
title=\phantom{Some Title}
]
Given a search query and the document textual content, evaluate the relevance to the query and assign a relevance score from 0 to 3. The text contents include the title, hashtags, document summary.

The relevance score should only be selected from 0/1/2/3. \\

Here is the search query and the textual content.

Query: 
\textcolor{orange}{\{query\}}

Title:
\textcolor{orange}{\{title\}}

Hashtags:
\textcolor{orange}{\{hashtag\}}

Summary:
\textcolor{orange}{\{summary\}}
\end{tcolorbox}
